Production of pizero and eta mesons at large transverse momenta in pp and pBe interactions at 530 and 800 GeV/c

We present results on the production of high transverse momentum pizero and eta mesons in pp and pBe interactions at 530 and 800 GeV/c. The data span the kinematic ranges: 1 < p_T < 10 GeV/c in transverse momentum and 1.5 units in rapidity. The inclusive pizero cross sections are compared with next-to-leading order QCD calculations and to expectations based on a phenomenological parton-k_T model.

==> (inline-0) <==
\begin{tabular}{ccc}
Source\\ of Uncertainty &  \piz\ production & $\eta$ production \\ 
\tableline
Luminosity         	& $8\%$   & $8\%$   \\
Energy Scale 		& $5\% \rightarrow 9\%$ & $5\% \rightarrow 9\%$ \\
Beam Contamination (530 GeV/c beam) & $0\% \rightarrow 7\%$ & $0\% \rightarrow 7\%$ \\
Reconstruction Efficiency 	& $5\%$   & $6\%$  \\
Trigger 		& $2\% \rightarrow 0\%$ & $5\% \rightarrow 0\%$ \\
Beam Halo Muon Rejection	       	& $1.5\%$ & $1\%$ \\
Geometrical Acceptance 	& $1\%$   & $1\%$   \\
Photon Conversions  	& $1\%$   & $1\%$   \\
Vertex Finding      	& $1\%$   & $1\%$   \\
Background Subtraction 	& $2\% \rightarrow 0\%$   & $2\%$   \\
\tableline
Total			& $11\% \rightarrow 15\%$ & $13\% \rightarrow 15\%$ \\
\end{tabular}
\begin{tabular}{r@{ -- }l
r@{${}\pm{}$}l
r@{${}\pm{}$}l}
\multicolumn{2}{c}{$p_T$}  &\multicolumn{2}{c}{${\mit p}$Be @   $530~GeV/c$}  &\multicolumn{2}{c}{${\mit p}$Be @   $800~GeV/c$} \\
\multicolumn{2}{c}{$(GeV/c)$}  &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} \\
 \tableline
  1.00 & 1.20 & 
467 & 29${}\pm{}$49 & 548 & 49${}\pm{}$61 \\
  1.20 & 1.40 & 
199 & 14${}\pm{}$21 & 267 & 23${}\pm{}$30 \\
  1.40 & 1.60 & 
68.4 & 7.3${}\pm{}$7.2 & 107 & 11${}\pm{}$12 \\
  1.60 & 1.80 & 
26.7 & 3.8${}\pm{}$2.8 & 49.3 & 5.7${}\pm{}$5.5 \\
  1.80 & 2.00 & 
15.1 & 2.1${}\pm{}$1.6 & 21.5 & 3.2${}\pm{}$2.4 \\
  2.00 & 2.20 & 
6.7 & 1.3${}\pm{}$0.71 & 7.3 & 1.7${}\pm{}$0.82 \\
  2.20 & 2.30 & 
2.90 & 0.14${}\pm{}$0.31 & 3.92 & 0.24${}\pm{}$0.44 \\
  2.30 & 2.40 & 
1.95 & 0.13${}\pm{}$0.21 & 2.67 & 0.22${}\pm{}$0.30 \\
  2.40 & 2.50 & 
1.34 & 0.13${}\pm{}$0.14 & 1.77 & 0.13${}\pm{}$0.20 \\
  2.50 & 2.60 & 
0.946 & 0.083${}\pm{}$0.10 & 1.208 & 0.094${}\pm{}$0.13 \\
  2.60 & 2.70 & 
0.639 & 0.013${}\pm{}$0.068 & 0.818 & 0.046${}\pm{}$0.091 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  2.70 & 2.80 & 
416.7 & 8.3${}\pm{}$44 & 649 & 33${}\pm{}$72 \\
  2.80 & 2.90 & 
286.8 & 5.5${}\pm{}$31 & 448 & 10${}\pm{}$50 \\
  2.90 & 3.00 & 
195.5 & 4.2${}\pm{}$21 & 317.0 & 7.3${}\pm{}$35 \\
  3.00 & 3.10 & 
135.6 & 3.1${}\pm{}$14 & 221.8 & 5.3${}\pm{}$25 \\
  3.10 & 3.20 & 
97.4 & 2.7${}\pm{}$10 & 161.7 & 4.5${}\pm{}$18 \\
  3.20 & 3.30 & 
72.9 & 2.3${}\pm{}$7.8 & 116.2 & 3.3${}\pm{}$13 \\
  3.30 & 3.40 & 
47.9 & 1.4${}\pm{}$5.1 & 91.6 & 3.2${}\pm{}$10 \\
  3.40 & 3.50 & 
35.8 & 1.5${}\pm{}$3.8 & 62.1 & 2.2${}\pm{}$6.8 \\
  3.50 & 3.60 & 
25.89 & 0.98${}\pm{}$2.7 & 43.9 & 1.8${}\pm{}$4.8 \\
  3.60 & 3.70 & 
17.98 & 0.81${}\pm{}$1.9 & 33.6 & 1.6${}\pm{}$3.7 \\
  3.70 & 3.80 & 
13.31 & 0.50${}\pm{}$1.4 & 26.4 & 1.2${}\pm{}$2.9 \\
  3.80 & 3.90 & 
10.17 & 0.29${}\pm{}$1.1 & 20.6 & 1.0${}\pm{}$2.3 \\
  3.90 & 4.00 & 
7.349 & 0.055${}\pm{}$0.78 & 14.56 & 0.76${}\pm{}$1.6 \\
  4.00 & 4.10 & 
5.405 & 0.041${}\pm{}$0.58 & 10.86 & 0.44${}\pm{}$1.2 \\
  4.10 & 4.20 & 
4.045 & 0.032${}\pm{}$0.43 & 8.59 & 0.12${}\pm{}$0.95 \\
  4.20 & 4.30 & 
3.060 & 0.026${}\pm{}$0.33 & 6.443 & 0.096${}\pm{}$0.71 \\
  4.30 & 4.40 & 
2.234 & 0.021${}\pm{}$0.24 & 4.706 & 0.073${}\pm{}$0.52 \\
  4.40 & 4.50 & 
1.684 & 0.017${}\pm{}$0.18 & 3.657 & 0.067${}\pm{}$0.41 \\
  4.50 & 4.60 & 
1.279 & 0.014${}\pm{}$0.14 & 2.831 & 0.054${}\pm{}$0.32 \\
  4.60 & 4.70 & 
0.969 & 0.012${}\pm{}$0.10 & 2.159 & 0.046${}\pm{}$0.24 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  4.70 & 4.80 & 
734 & 10${}\pm{}$79 & 1727 & 37${}\pm{}$190 \\
  4.80 & 4.90 & 
556.5 & 8.3${}\pm{}$60 & 1343 & 24${}\pm{}$150 \\
  4.90 & 5.00 & 
427.8 & 7.1${}\pm{}$47 & 1049 & 22${}\pm{}$120 \\
  5.00 & 5.10 & 
335.0 & 6.3${}\pm{}$37 & 811 & 18${}\pm{}$91 \\
  5.10 & 5.20 & 
254.0 & 5.2${}\pm{}$28 & 658 & 17${}\pm{}$74 \\
  5.20 & 5.30 & 
197.3 & 4.8${}\pm{}$22 & 486 & 16${}\pm{}$55 \\
  5.30 & 5.40 & 
150.5 & 3.9${}\pm{}$17 & 411 & 13${}\pm{}$46 \\
  5.40 & 5.50 & 
117.0 & 3.4${}\pm{}$13 & 312 & 10${}\pm{}$35 \\
  5.50 & 5.60 & 
88.6 & 2.9${}\pm{}$9.8 & 243.7 & 7.8${}\pm{}$28 \\
  5.60 & 5.70 & 
62.4 & 2.5${}\pm{}$6.9 & 207.1 & 6.8${}\pm{}$24 \\
  5.70 & 5.80 & 
55.8 & 2.3${}\pm{}$6.2 & 159.5 & 6.1${}\pm{}$18 \\
  5.80 & 5.90 & 
43.5 & 2.0${}\pm{}$4.9 & 128.6 & 5.6${}\pm{}$15 \\
  5.90 & 6.00 & 
35.1 & 1.8${}\pm{}$3.9 & 103.4 & 5.3${}\pm{}$12 \\
  6.00 & 6.25 & 
22.42 & 0.85${}\pm{}$2.5 & 74.3 & 2.0${}\pm{}$8.5 \\
  6.25 & 6.50 & 
11.98 & 0.61${}\pm{}$1.4 & 43.9 & 1.6${}\pm{}$5.1 \\
  6.50 & 6.75 & 
5.84 & 0.41${}\pm{}$0.67 & 23.5 & 1.1${}\pm{}$2.7 \\
  6.75 & 7.00 & 
4.32 & 0.35${}\pm{}$0.50 & 15.58 & 0.83${}\pm{}$1.8 \\
  7.00 & 7.50 & 
1.65 & 0.15${}\pm{}$0.20 & 7.31 & 0.40${}\pm{}$0.87 \\
  7.50 & 8.00 & 
0.336 & 0.066${}\pm{}$0.041 & 2.56 & 0.25${}\pm{}$0.31 \\
  8.00 & 9.00 & 
0.099 & 0.024${}\pm{}$0.013 & 0.72 & 0.11${}\pm{}$0.09 \\
   9.00 & 10.00 & 
0.0077 & 0.0055${}\pm{}$0.0010 & 0.068 & 0.024${}\pm{}$0.009 \\
  10.00 & 12.00 & 
\multicolumn{2}{c}{---} & 0.020 & 0.019${}\pm{}$0.003 \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{${}\pm{}$}l
r@{${}\pm{}$}l}
\multicolumn{2}{c}{$p_T$}  &\multicolumn{2}{c}{${\mit pp}$ @    $530~GeV/c$}  &\multicolumn{2}{c}{${\mit pp}$ @    $800~GeV/c$} \\
\multicolumn{2}{c}{$(GeV/c)$}  &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} \\
 \tableline
  1.00 & 1.40 & 
284 & 44${}\pm{}$30 & 531 & 72${}\pm{}$59 \\
  1.40 & 1.80 & 
63 & 10${}\pm{}$6.7 & 113 & 17${}\pm{}$13 \\
  1.80 & 2.20 & 
13.5 & 3.6${}\pm{}$1.4 & 17.3 & 5.2${}\pm{}$1.9 \\
  2.20 & 2.40 & 
3.36 & 0.81${}\pm{}$0.36 & 3.25 & 0.43${}\pm{}$0.36 \\
  2.40 & 2.60 & 
1.15 & 0.14${}\pm{}$0.12 & 1.33 & 0.22${}\pm{}$0.15 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  2.60 & 2.80 & 
475 & 17${}\pm{}$51 & 693 & 57${}\pm{}$77 \\
  2.80 & 3.00 & 
205.2 & 7.4${}\pm{}$22 & 315 & 13${}\pm{}$35 \\
  3.00 & 3.20 & 
98.9 & 4.6${}\pm{}$11 & 171.7 & 7.7${}\pm{}$19 \\
  3.20 & 3.40 & 
52.5 & 3.3${}\pm{}$5.6 & 91.7 & 4.7${}\pm{}$10 \\
  3.40 & 3.60 & 
25.6 & 1.7${}\pm{}$2.7 & 47.4 & 3.5${}\pm{}$5.2 \\
  3.60 & 3.80 & 
12.63 & 0.99${}\pm{}$1.3 & 25.7 & 2.3${}\pm{}$2.8 \\
  3.80 & 4.00 & 
7.22 & 0.24${}\pm{}$0.77 & 14.7 & 1.3${}\pm{}$1.6 \\
  4.00 & 4.20 & 
4.170 & 0.060${}\pm{}$0.45 & 9.18 & 0.65${}\pm{}$1.0 \\
  4.20 & 4.40 & 
2.263 & 0.037${}\pm{}$0.24 & 5.03 & 0.15${}\pm{}$0.56 \\
  4.40 & 4.60 & 
1.279 & 0.027${}\pm{}$0.14 & 2.906 & 0.099${}\pm{}$0.32 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  4.60 & 4.80 & 
757 & 18${}\pm{}$82 & 1688 & 64${}\pm{}$190 \\
  4.80 & 5.00 & 
450 & 13${}\pm{}$49 & 1057 & 36${}\pm{}$120 \\
  5.00 & 5.20 & 
279.6 & 9.5${}\pm{}$31 & 600 & 27${}\pm{}$67 \\
  5.20 & 5.40 & 
164.3 & 7.6${}\pm{}$18 & 400 & 21${}\pm{}$45 \\
  5.40 & 5.60 & 
101.4 & 5.4${}\pm{}$11 & 256 & 17${}\pm{}$29 \\
  5.60 & 5.80 & 
59.9 & 4.0${}\pm{}$6.7 & 163 & 11${}\pm{}$19 \\
  5.80 & 6.00 & 
38.3 & 3.3${}\pm{}$4.3 & 98.4 & 7.9${}\pm{}$11 \\
  6.00 & 6.25 & 
22.5 & 2.1${}\pm{}$2.5 & 75.8 & 5.3${}\pm{}$8.7 \\
  6.25 & 6.50 & 
11.1 & 1.5${}\pm{}$1.3 & 34.2 & 3.1${}\pm{}$4.0 \\
  6.50 & 6.75 & 
5.53 & 0.94${}\pm{}$0.64 & 27.6 & 2.6${}\pm{}$3.2 \\
  6.75 & 7.00 & 
4.15 & 0.80${}\pm{}$0.48 & 12.3 & 1.9${}\pm{}$1.5 \\
  7.00 & 7.50 & 
1.35 & 0.31${}\pm{}$0.16 & 8.2 & 1.2${}\pm{}$0.98 \\
  7.50 & 8.00 & 
0.70 & 0.23${}\pm{}$0.09 & 3.35 & 0.65${}\pm{}$0.41 \\
  8.00 & 9.00 & 
0.185 & 0.093${}\pm{}$0.023 & 0.67 & 0.19${}\pm{}$0.08 \\
   9.00 & 10.00 & 
\multicolumn{2}{c}{---} & 0.083 & 0.098${}\pm{}$0.011 \\
  10.00 & 12.00 & 
\multicolumn{2}{c}{---} & 0.016 & 0.016${}\pm{}$0.002 \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{1.00{ -- }1.50 } &\multicolumn{2}{c}{1.50{ -- }2.00 } &\multicolumn{2}{c}{2.00{ -- }2.50 } &\multicolumn{2}{c}{2.50{ -- }3.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-0.750$ & $-0.625$ & 
\vctr{388${\,}\pm$} & \vctr{43${}\pm{}$41} & \vctr{27.2${\,}\pm$} & \vctr{7.9${}\pm{}$2.9} & \vctr{6.5${\,}\pm$} & \vctr{1.6${}\pm{}$0.7} & {820${\,}\pm$} & {180${}\pm{}$90} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {} & {} & {} & {} & {409${\,}\pm$} & {86${}\pm{}$44} \\
  $-0.500$ & $-0.375$ & 
\vctr{313${\,}\pm$} & \vctr{40${}\pm{}$33} & \vctr{25.5${\,}\pm$} & \vctr{6.0${}\pm{}$2.7} & \vctr{2.9${\,}\pm$} & \vctr{1.2${}\pm{}$0.3} & {496${\,}\pm$} & {23${}\pm{}$53} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {} & {} & {} & {} & {494${\,}\pm$} & {15${}\pm{}$53} \\
  $-0.250$ & $-0.125$ & 
\vctr{324${\,}\pm$} & \vctr{33${}\pm{}$34} & \vctr{29.7${\,}\pm$} & \vctr{6.2${}\pm{}$3.1} & \vctr{4.1${\,}\pm$} & \vctr{1.2${}\pm{}$0.4} & {513${\,}\pm$} & {12${}\pm{}$55} \\
  $-0.125$ & $0.000$  & 
{} & {} & {} & {} & {} & {} & {587${\,}\pm$} & {13${}\pm{}$63} \\
  $0.000$  & $0.125$  & 
\vctr{233${\,}\pm$} & \vctr{30${}\pm{}$25} & \vctr{33.4${\,}\pm$} & \vctr{5.7${}\pm{}$3.5} & \vctr{5.1${\,}\pm$} & \vctr{1.2${}\pm{}$0.5} & {527.8${\,}\pm$} & {9.8${}\pm{}$56} \\
  $0.125$  & $0.250$  & 
{} & {} & {} & {} & {} & {} & {502.0${\,}\pm$} & {8.2${}\pm{}$54} \\
  $0.250$  & $0.375$  & 
\vctr{241${\,}\pm$} & \vctr{29${}\pm{}$25} & \vctr{31.5${\,}\pm$} & \vctr{4.9${}\pm{}$3.3} & \vctr{2.7${\,}\pm$} & \vctr{1.3${}\pm{}$0.3} & {455.3${\,}\pm$} & {7.6${}\pm{}$49} \\
  $0.375$  & $0.500$  & 
{} & {} & {} & {} & {} & {} & {427.6${\,}\pm$} & {7.5${}\pm{}$46} \\
  $0.500$  & $0.625$  & 
\vctr{293${\,}\pm$} & \vctr{29${}\pm{}$31} & \vctr{17.5${\,}\pm$} & \vctr{5.0${}\pm{}$1.9} & \vctr{2.28${\,}\pm$} & \vctr{0.97${}\pm{}$0.24} & {387.0${\,}\pm$} & {8.0${}\pm{}$41} \\
  $0.625$  & $0.750$  & 
{} & {} & {} & {} & {} & {} & {341.8${\,}\pm$} & {7.8${}\pm{}$36} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{3.00{ -- }3.50 } &\multicolumn{2}{c}{3.50{ -- }4.00 } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-0.750$ & $-0.625$ & 
{68.5${\,}\pm$} & {4.6${}\pm{}$7.3} & {9.55${\,}\pm$} & {0.66${}\pm{}$1.0} & {2.527${\,}\pm$} & {0.065${}\pm{}$0.27} & {0.585${\,}\pm$} & {0.020${}\pm{}$0.063} \\
  $-0.625$ & $-0.500$ & 
{85.3${\,}\pm$} & {5.5${}\pm{}$9.1} & {13.9${\,}\pm$} & {1.2${}\pm{}$1.5} & {2.866${\,}\pm$} & {0.062${}\pm{}$0.31} & {0.677${\,}\pm$} & {0.019${}\pm{}$0.073} \\
  $-0.500$ & $-0.375$ & 
{78.8${\,}\pm$} & {5.1${}\pm{}$8.4} & {14.2${\,}\pm$} & {1.0${}\pm{}$1.5} & {3.264${\,}\pm$} & {0.053${}\pm{}$0.35} & {0.783${\,}\pm$} & {0.018${}\pm{}$0.085} \\
  $-0.375$ & $-0.250$ & 
{81.0${\,}\pm$} & {3.2${}\pm{}$8.7} & {17.1${\,}\pm$} & {1.1${}\pm{}$1.8} & {3.599${\,}\pm$} & {0.051${}\pm{}$0.39} & {0.905${\,}\pm$} & {0.018${}\pm{}$0.098} \\
  $-0.250$ & $-0.125$ & 
{89.5${\,}\pm$} & {3.3${}\pm{}$9.6} & {17.8${\,}\pm$} & {1.1${}\pm{}$1.9} & {3.864${\,}\pm$} & {0.042${}\pm{}$0.41} & {0.963${\,}\pm$} & {0.017${}\pm{}$0.10} \\
  $-0.125$ & $0.000$  & 
{91.4${\,}\pm$} & {3.3${}\pm{}$9.8} & {20.0${\,}\pm$} & {1.2${}\pm{}$2.1} & {4.185${\,}\pm$} & {0.041${}\pm{}$0.45} & {1.038${\,}\pm$} & {0.017${}\pm{}$0.11} \\
  $0.000$  & $0.125$  & 
{88.5${\,}\pm$} & {2.9${}\pm{}$9.4} & {17.30${\,}\pm$} & {0.96${}\pm{}$1.8} & {4.001${\,}\pm$} & {0.038${}\pm{}$0.43} & {0.927${\,}\pm$} & {0.015${}\pm{}$0.10} \\
  $0.125$  & $0.250$  & 
{77.7${\,}\pm$} & {2.4${}\pm{}$8.3} & {15.47${\,}\pm$} & {0.73${}\pm{}$1.6} & {3.720${\,}\pm$} & {0.035${}\pm{}$0.40} & {0.931${\,}\pm$} & {0.015${}\pm{}$0.10} \\
  $0.250$  & $0.375$  & 
{78.9${\,}\pm$} & {2.5${}\pm{}$8.4} & {16.77${\,}\pm$} & {0.85${}\pm{}$1.8} & {3.420${\,}\pm$} & {0.032${}\pm{}$0.37} & {0.872${\,}\pm$} & {0.015${}\pm{}$0.094} \\
  $0.375$  & $0.500$  & 
{74.6${\,}\pm$} & {2.6${}\pm{}$8.0} & {13.15${\,}\pm$} & {0.77${}\pm{}$1.4} & {3.150${\,}\pm$} & {0.034${}\pm{}$0.34} & {0.743${\,}\pm$} & {0.014${}\pm{}$0.080} \\
  $0.500$  & $0.625$  & 
{65.4${\,}\pm$} & {2.6${}\pm{}$7.0} & {13.9${\,}\pm$} & {1.0${}\pm{}$1.5} & {2.670${\,}\pm$} & {0.033${}\pm{}$0.29} & {0.629${\,}\pm$} & {0.014${}\pm{}$0.068} \\
  $0.625$  & $0.750$  & 
{55.5${\,}\pm$} & {2.6${}\pm{}$5.9} & {10.14${\,}\pm$} & {0.89${}\pm{}$1.1} & {2.159${\,}\pm$} & {0.030${}\pm{}$0.23} & {0.469${\,}\pm$} & {0.013${}\pm{}$0.051} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{5.00{ -- }5.50 } &\multicolumn{2}{c}{5.50{ -- }6.50 } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{8.00{ -- }10.00} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  $-0.750$ & $-0.625$ & 
{144.3${\,}\pm$} & {7.6${}\pm{}$16} & {24.9${\,}\pm$} & {2.0${}\pm{}$2.8} & \vctr{1.51${\,}\pm$} & \vctr{0.22${}\pm{}$0.18} & \vctr{0.015${\,}\pm$} & \vctr{0.027${}\pm{}$0.002} \\
  $-0.625$ & $-0.500$ & 
{202.1${\,}\pm$} & {8.6${}\pm{}$22} & {28.9${\,}\pm$} & {1.9${}\pm{}$3.2} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
{215.9${\,}\pm$} & {7.7${}\pm{}$24} & {40.0${\,}\pm$} & {2.1${}\pm{}$4.5} & \vctr{2.02${\,}\pm$} & \vctr{0.23${}\pm{}$0.24} & \vctr{0.053${\,}\pm$} & \vctr{0.027${}\pm{}$0.007} \\
  $-0.375$ & $-0.250$ & 
{236.4${\,}\pm$} & {7.8${}\pm{}$26} & {44.0${\,}\pm$} & {2.2${}\pm{}$4.9} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
{253.7${\,}\pm$} & {7.9${}\pm{}$28} & {48.4${\,}\pm$} & {2.3${}\pm{}$5.4} & \vctr{3.31${\,}\pm$} & \vctr{0.30${}\pm{}$0.39} & \vctr{0.059${\,}\pm$} & \vctr{0.030${}\pm{}$0.007} \\
  $-0.125$ & $0.000$  & 
{268.0${\,}\pm$} & {8.2${}\pm{}$29} & {50.2${\,}\pm$} & {2.3${}\pm{}$5.6} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
{251.5${\,}\pm$} & {7.4${}\pm{}$28} & {46.1${\,}\pm$} & {2.1${}\pm{}$5.2} & \vctr{3.04${\,}\pm$} & \vctr{0.27${}\pm{}$0.36} & \vctr{0.152${\,}\pm$} & \vctr{0.050${}\pm{}$0.019} \\
  $0.125$  & $0.250$  & 
{268.7${\,}\pm$} & {7.7${}\pm{}$29} & {45.5${\,}\pm$} & {2.1${}\pm{}$5.1} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
{230.7${\,}\pm$} & {7.2${}\pm{}$25} & {42.7${\,}\pm$} & {2.0${}\pm{}$4.8} & \vctr{2.68${\,}\pm$} & \vctr{0.28${}\pm{}$0.32} & \vctr{0.029${\,}\pm$} & \vctr{0.021${}\pm{}$0.004} \\
  $0.375$  & $0.500$  & 
{182.8${\,}\pm$} & {6.6${}\pm{}$20} & {34.7${\,}\pm$} & {1.9${}\pm{}$3.9} & {} & {} & {} & {} \\
  $0.500$  & $0.625$  & 
{164.0${\,}\pm$} & {6.6${}\pm{}$18} & {24.8${\,}\pm$} & {1.8${}\pm{}$2.8} & \vctr{1.58${\,}\pm$} & \vctr{0.23${}\pm{}$0.19} & \vctr{0.014${\,}\pm$} & \vctr{0.014${}\pm{}$0.002} \\
  $0.625$  & $0.750$  & 
{111.0${\,}\pm$} & {5.7${}\pm{}$12} & {15.6${\,}\pm$} & {1.4${}\pm{}$1.7} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{1.00{ -- }2.50 } &\multicolumn{2}{c}{2.50{ -- }3.00 } &\multicolumn{2}{c}{3.00{ -- }3.50 } &\multicolumn{2}{c}{3.50{ -- }4.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-0.750$ & $-0.625$ & 
\vctr{147${\,}\pm$} & \vctr{15${}\pm{}$16} & {540${\,}\pm$} & {180${}\pm{}$60} & {68${\,}\pm$} & {10${}\pm{}$7} & {8.7${\,}\pm$} & {1.4${}\pm{}$0.9} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {950${\,}\pm$} & {330${}\pm{}$100} & {66${\,}\pm$} & {15${}\pm{}$7} & {10.0${\,}\pm$} & {1.4${}\pm{}$1.1} \\
  $-0.500$ & $-0.375$ & 
\vctr{119${\,}\pm$} & \vctr{15${}\pm{}$13} & {365${\,}\pm$} & {40${}\pm{}$39} & {61${\,}\pm$} & {10${}\pm{}$6} & {12.3${\,}\pm$} & {2.7${}\pm{}$1.3} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {440${\,}\pm$} & {39${}\pm{}$47} & {65.5${\,}\pm$} & {7.2${}\pm{}$7.0} & {14.9${\,}\pm$} & {2.3${}\pm{}$1.6} \\
  $-0.250$ & $-0.125$ & 
\vctr{123${\,}\pm$} & \vctr{12${}\pm{}$13} & {458${\,}\pm$} & {26${}\pm{}$49} & {76.7${\,}\pm$} & {6.9${}\pm{}$8.2} & {15.4${\,}\pm$} & {2.4${}\pm{}$1.6} \\
  $-0.125$ & $0.000$  & 
{} & {} & {534${\,}\pm$} & {32${}\pm{}$57} & {81.7${\,}\pm$} & {7.2${}\pm{}$8.7} & {14.6${\,}\pm$} & {2.5${}\pm{}$1.5} \\
  $0.000$  & $0.125$  & 
\vctr{91${\,}\pm$} & \vctr{11${}\pm{}$10} & {457${\,}\pm$} & {20${}\pm{}$49} & {78.7${\,}\pm$} & {6.5${}\pm{}$8.4} & {13.5${\,}\pm$} & {2.2${}\pm{}$1.4} \\
  $0.125$  & $0.250$  & 
{} & {} & {424${\,}\pm$} & {19${}\pm{}$45} & {67.8${\,}\pm$} & {5.4${}\pm{}$7.2} & {13.5${\,}\pm$} & {1.7${}\pm{}$1.4} \\
  $0.250$  & $0.375$  & 
\vctr{96${\,}\pm$} & \vctr{11${}\pm{}$10} & {398${\,}\pm$} & {18${}\pm{}$42} & {63.5${\,}\pm$} & {5.7${}\pm{}$6.8} & {11.2${\,}\pm$} & {1.6${}\pm{}$1.2} \\
  $0.375$  & $0.500$  & 
{} & {} & {369${\,}\pm$} & {17${}\pm{}$39} & {62.7${\,}\pm$} & {5.9${}\pm{}$6.7} & {14.1${\,}\pm$} & {2.0${}\pm{}$1.5} \\
  $0.500$  & $0.625$  & 
\vctr{116${\,}\pm$} & \vctr{11${}\pm{}$12} & {347${\,}\pm$} & {18${}\pm{}$37} & {57.2${\,}\pm$} & {6.1${}\pm{}$6.1} & {11.1${\,}\pm$} & {2.2${}\pm{}$1.2} \\
  $0.625$  & $0.750$  & 
{} & {} & {303${\,}\pm$} & {18${}\pm{}$32} & {49.4${\,}\pm$} & {5.9${}\pm{}$5.3} & {7.8${\,}\pm$} & {1.6${}\pm{}$0.8} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }5.50 } &\multicolumn{2}{c}{5.50{ -- }6.50 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  $-0.750$ & $-0.625$ & 
{2.02${\,}\pm$} & {0.15${}\pm{}$0.22} & {0.610${\,}\pm$} & {0.062${}\pm{}$0.066} & {104${\,}\pm$} & {13${}\pm{}$11} & {27.5${\,}\pm$} & {4.6${}\pm{}$3.1} \\
  $-0.625$ & $-0.500$ & 
{2.46${\,}\pm$} & {0.14${}\pm{}$0.26} & {0.515${\,}\pm$} & {0.046${}\pm{}$0.056} & {166${\,}\pm$} & {21${}\pm{}$18} & {21.0${\,}\pm$} & {4.2${}\pm{}$2.4} \\
  $-0.500$ & $-0.375$ & 
{2.74${\,}\pm$} & {0.11${}\pm{}$0.29} & {0.645${\,}\pm$} & {0.036${}\pm{}$0.070} & {207${\,}\pm$} & {18${}\pm{}$23} & {40.5${\,}\pm$} & {5.4${}\pm{}$4.6} \\
  $-0.375$ & $-0.250$ & 
{3.34${\,}\pm$} & {0.12${}\pm{}$0.36} & {0.833${\,}\pm$} & {0.045${}\pm{}$0.090} & {192${\,}\pm$} & {17${}\pm{}$21} & {39.6${\,}\pm$} & {4.9${}\pm{}$4.4} \\
  $-0.250$ & $-0.125$ & 
{3.318${\,}\pm$} & {0.091${}\pm{}$0.36} & {0.809${\,}\pm$} & {0.037${}\pm{}$0.087} & {231${\,}\pm$} & {18${}\pm{}$25} & {41.0${\,}\pm$} & {5.2${}\pm{}$4.6} \\
  $-0.125$ & $0.000$  & 
{3.555${\,}\pm$} & {0.095${}\pm{}$0.38} & {0.917${\,}\pm$} & {0.040${}\pm{}$0.099} & {239${\,}\pm$} & {19${}\pm{}$26} & {62.9${\,}\pm$} & {6.4${}\pm{}$7.1} \\
  $0.000$  & $0.125$  & 
{3.565${\,}\pm$} & {0.092${}\pm{}$0.38} & {0.807${\,}\pm$} & {0.034${}\pm{}$0.087} & {266${\,}\pm$} & {19${}\pm{}$29} & {52.1${\,}\pm$} & {5.5${}\pm{}$5.8} \\
  $0.125$  & $0.250$  & 
{3.316${\,}\pm$} & {0.083${}\pm{}$0.36} & {0.848${\,}\pm$} & {0.037${}\pm{}$0.092} & {249${\,}\pm$} & {18${}\pm{}$27} & {52.5${\,}\pm$} & {5.6${}\pm{}$5.9} \\
  $0.250$  & $0.375$  & 
{2.960${\,}\pm$} & {0.072${}\pm{}$0.32} & {0.723${\,}\pm$} & {0.033${}\pm{}$0.078} & {235${\,}\pm$} & {18${}\pm{}$26} & {38.7${\,}\pm$} & {4.8${}\pm{}$4.3} \\
  $0.375$  & $0.500$  & 
{2.791${\,}\pm$} & {0.078${}\pm{}$0.30} & {0.683${\,}\pm$} & {0.033${}\pm{}$0.074} & {200${\,}\pm$} & {17${}\pm{}$22} & {29.7${\,}\pm$} & {4.2${}\pm{}$3.3} \\
  $0.500$  & $0.625$  & 
{2.356${\,}\pm$} & {0.075${}\pm{}$0.25} & {0.624${\,}\pm$} & {0.034${}\pm{}$0.067} & {179${\,}\pm$} & {17${}\pm{}$20} & {25.3${\,}\pm$} & {4.2${}\pm{}$2.8} \\
  $0.625$  & $0.750$  & 
{1.917${\,}\pm$} & {0.069${}\pm{}$0.21} & {0.451${\,}\pm$} & {0.030${}\pm{}$0.049} & {116${\,}\pm$} & {14${}\pm{}$13} & {21.8${\,}\pm$} & {4.1${}\pm{}$2.4} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{               } &\multicolumn{2}{c}{               } &\multicolumn{2}{c}{               } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \cline{1-4}
  $-0.750$ & $-0.625$ & 
\vctr{2.00${\,}\pm$} & \vctr{0.57${}\pm{}$0.24} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
\vctr{2.62${\,}\pm$} & \vctr{0.66${}\pm{}$0.31} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
\vctr{3.00${\,}\pm$} & \vctr{0.70${}\pm{}$0.35} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.125$ & $0.000$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
\vctr{3.62${\,}\pm$} & \vctr{0.70${}\pm{}$0.43} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.125$  & $0.250$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
\vctr{1.70${\,}\pm$} & \vctr{0.50${}\pm{}$0.20} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.375$  & $0.500$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $0.500$  & $0.625$  & 
\vctr{0.91${\,}\pm$} & \vctr{0.41${}\pm{}$0.11} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.625$  & $0.750$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{1.00{ -- }1.50 } &\multicolumn{2}{c}{1.50{ -- }2.00 } &\multicolumn{2}{c}{2.00{ -- }2.50 } &\multicolumn{2}{c}{2.50{ -- }3.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-1.00$  & $-0.875$ & 
\vctr{444${\,}\pm$} & \vctr{71${}\pm{}$49} & \vctr{36${\,}\pm$} & \vctr{11${}\pm{}$4} & \vctr{6.5${\,}\pm$} & \vctr{1.9${}\pm{}$0.7} & {477${\,}\pm$} & {87${}\pm{}$53} \\
  $-0.875$ & $-0.750$ & 
{} & {} & {} & {} & {} & {} & {840${\,}\pm$} & {180${}\pm{}$90} \\
  $-0.750$ & $-0.625$ & 
\vctr{297${\,}\pm$} & \vctr{65${}\pm{}$33} & \vctr{58.8${\,}\pm$} & \vctr{9.0${}\pm{}$6.5} & \vctr{5.9${\,}\pm$} & \vctr{1.8${}\pm{}$0.7} & {615${\,}\pm$} & {55${}\pm{}$68} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {} & {} & {} & {} & {686${\,}\pm$} & {50${}\pm{}$76} \\
  $-0.500$ & $-0.375$ & 
\vctr{372${\,}\pm$} & \vctr{59${}\pm{}$41} & \vctr{57.1${\,}\pm$} & \vctr{9.4${}\pm{}$6.3} & \vctr{1.3${\,}\pm$} & \vctr{1.8${}\pm{}$0.1} & {610${\,}\pm$} & {50${}\pm{}$68} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {} & {} & {} & {} & {705${\,}\pm$} & {51${}\pm{}$78} \\
  $-0.250$ & $-0.125$ & 
\vctr{304${\,}\pm$} & \vctr{53${}\pm{}$34} & \vctr{55.1${\,}\pm$} & \vctr{8.5${}\pm{}$6.1} & \vctr{4.1${\,}\pm$} & \vctr{1.6${}\pm{}$0.5} & {758${\,}\pm$} & {45${}\pm{}$84} \\
  $-0.125$ & $0.000$  & 
{} & {} & {} & {} & {} & {} & {732${\,}\pm$} & {46${}\pm{}$81} \\
  $0.000$  & $0.125$  & 
\vctr{269${\,}\pm$} & \vctr{46${}\pm{}$30} & \vctr{45.3${\,}\pm$} & \vctr{7.7${}\pm{}$5.0} & \vctr{5.4${\,}\pm$} & \vctr{1.6${}\pm{}$0.6} & {766${\,}\pm$} & {47${}\pm{}$85} \\
  $0.125$  & $0.250$  & 
{} & {} & {} & {} & {} & {} & {730${\,}\pm$} & {100${}\pm{}$80} \\
  $0.250$  & $0.375$  & 
\vctr{409${\,}\pm$} & \vctr{45${}\pm{}$45} & \vctr{31.6${\,}\pm$} & \vctr{7.6${}\pm{}$3.5} & \vctr{4.5${\,}\pm$} & \vctr{1.4${}\pm{}$0.5} & {750${\,}\pm$} & {49${}\pm{}$83} \\
  $0.375$  & $0.500$  & 
{} & {} & {} & {} & {} & {} & {588${\,}\pm$} & {42${}\pm{}$65} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{3.00{ -- }3.50 } &\multicolumn{2}{c}{3.50{ -- }4.00 } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-1.00$  & $-0.875$ & 
{100.5${\,}\pm$} & {8.1${}\pm{}$11} & {20.0${\,}\pm$} & {2.0${}\pm{}$2.2} & {4.01${\,}\pm$} & {0.28${}\pm{}$0.44} & {1.039${\,}\pm$} & {0.036${}\pm{}$0.12} \\
  $-0.875$ & $-0.750$ & 
{124.1${\,}\pm$} & {7.6${}\pm{}$14} & {22.4${\,}\pm$} & {2.2${}\pm{}$2.5} & {4.73${\,}\pm$} & {0.37${}\pm{}$0.52} & {1.180${\,}\pm$} & {0.036${}\pm{}$0.13} \\
  $-0.750$ & $-0.625$ & 
{102.3${\,}\pm$} & {6.1${}\pm{}$11} & {25.8${\,}\pm$} & {2.5${}\pm{}$2.8} & {5.58${\,}\pm$} & {0.31${}\pm{}$0.62} & {1.512${\,}\pm$} & {0.038${}\pm{}$0.17} \\
  $-0.625$ & $-0.500$ & 
{118.4${\,}\pm$} & {5.2${}\pm{}$13} & {25.2${\,}\pm$} & {1.9${}\pm{}$2.8} & {7.62${\,}\pm$} & {0.45${}\pm{}$0.84} & {1.785${\,}\pm$} & {0.042${}\pm{}$0.20} \\
  $-0.500$ & $-0.375$ & 
{143.0${\,}\pm$} & {6.4${}\pm{}$16} & {30.0${\,}\pm$} & {2.1${}\pm{}$3.3} & {7.40${\,}\pm$} & {0.40${}\pm{}$0.82} & {2.029${\,}\pm$} & {0.037${}\pm{}$0.23} \\
  $-0.375$ & $-0.250$ & 
{144.5${\,}\pm$} & {5.7${}\pm{}$16} & {32.3${\,}\pm$} & {2.1${}\pm{}$3.6} & {8.00${\,}\pm$} & {0.36${}\pm{}$0.89} & {2.101${\,}\pm$} & {0.035${}\pm{}$0.23} \\
  $-0.250$ & $-0.125$ & 
{149.0${\,}\pm$} & {5.7${}\pm{}$17} & {28.1${\,}\pm$} & {2.2${}\pm{}$3.1} & {7.91${\,}\pm$} & {0.32${}\pm{}$0.88} & {2.168${\,}\pm$} & {0.036${}\pm{}$0.24} \\
  $-0.125$ & $0.000$  & 
{144.4${\,}\pm$} & {5.8${}\pm{}$16} & {29.9${\,}\pm$} & {2.3${}\pm{}$3.3} & {7.75${\,}\pm$} & {0.37${}\pm{}$0.86} & {2.192${\,}\pm$} & {0.038${}\pm{}$0.24} \\
  $0.000$  & $0.125$  & 
{142.1${\,}\pm$} & {4.8${}\pm{}$16} & {32.1${\,}\pm$} & {1.8${}\pm{}$3.5} & {7.96${\,}\pm$} & {0.29${}\pm{}$0.88} & {2.129${\,}\pm$} & {0.087${}\pm{}$0.24} \\
  $0.125$  & $0.250$  & 
{143.4${\,}\pm$} & {4.6${}\pm{}$16} & {29.5${\,}\pm$} & {1.7${}\pm{}$3.3} & {7.62${\,}\pm$} & {0.28${}\pm{}$0.84} & {2.02${\,}\pm$} & {0.10${}\pm{}$0.23} \\
  $0.250$  & $0.375$  & 
{129.3${\,}\pm$} & {4.9${}\pm{}$14} & {29.5${\,}\pm$} & {1.8${}\pm{}$3.2} & {6.88${\,}\pm$} & {0.22${}\pm{}$0.76} & {1.877${\,}\pm$} & {0.086${}\pm{}$0.21} \\
  $0.375$  & $0.500$  & 
{127.3${\,}\pm$} & {5.5${}\pm{}$14} & {29.2${\,}\pm$} & {2.1${}\pm{}$3.2} & {6.76${\,}\pm$} & {0.24${}\pm{}$0.75} & {1.828${\,}\pm$} & {0.084${}\pm{}$0.20} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{5.00{ -- }5.50 } &\multicolumn{2}{c}{5.50{ -- }6.50 } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{8.00{ -- }10.00} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  $-1.00$  & $-0.875$ & 
{268${\,}\pm$} & {25${}\pm{}$30} & {54.3${\,}\pm$} & {3.7${}\pm{}$6.2} & \vctr{3.54${\,}\pm$} & \vctr{0.42${}\pm{}$0.42} & \multicolumn{2}{l}{\vctr{---}} \\
  $-0.875$ & $-0.750$ & 
{326${\,}\pm$} & {16${}\pm{}$37} & {68.1${\,}\pm$} & {4.3${}\pm{}$7.8} & {} & {} & {} & {} \\
  $-0.750$ & $-0.625$ & 
{411${\,}\pm$} & {16${}\pm{}$46} & {82.8${\,}\pm$} & {4.1${}\pm{}$9.5} & \vctr{7.51${\,}\pm$} & \vctr{0.63${}\pm{}$0.89} & \vctr{0.10${\,}\pm$} & \vctr{0.10${}\pm{}$0.01} \\
  $-0.625$ & $-0.500$ & 
{505${\,}\pm$} & {19${}\pm{}$57} & {109.3${\,}\pm$} & {5.6${}\pm{}$13} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
{595${\,}\pm$} & {18${}\pm{}$67} & {120.5${\,}\pm$} & {4.9${}\pm{}$14} & \vctr{11.18${\,}\pm$} & \vctr{0.70${}\pm{}$1.3} & \vctr{0.50${\,}\pm$} & \vctr{0.11${}\pm{}$0.06} \\
  $-0.375$ & $-0.250$ & 
{635${\,}\pm$} & {17${}\pm{}$72} & {141.5${\,}\pm$} & {5.3${}\pm{}$16} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
{646${\,}\pm$} & {18${}\pm{}$73} & {142.2${\,}\pm$} & {5.0${}\pm{}$16} & \vctr{12.70${\,}\pm$} & \vctr{0.75${}\pm{}$1.5} & \vctr{0.60${\,}\pm$} & \vctr{0.16${}\pm{}$0.07} \\
  $-0.125$ & $0.000$  & 
{639${\,}\pm$} & {19${}\pm{}$72} & {135.2${\,}\pm$} & {5.2${}\pm{}$15} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
{645${\,}\pm$} & {28${}\pm{}$73} & {137.7${\,}\pm$} & {6.1${}\pm{}$16} & \vctr{13.96${\,}\pm$} & \vctr{0.78${}\pm{}$1.7} & \vctr{0.76${\,}\pm$} & \vctr{0.15${}\pm{}$0.09} \\
  $0.125$  & $0.250$  & 
{646${\,}\pm$} & {37${}\pm{}$73} & {132.4${\,}\pm$} & {7.2${}\pm{}$15} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
{583${\,}\pm$} & {29${}\pm{}$66} & {134.1${\,}\pm$} & {6.5${}\pm{}$15} & \vctr{9.93${\,}\pm$} & \vctr{0.73${}\pm{}$1.2} & \vctr{0.48${\,}\pm$} & \vctr{0.16${}\pm{}$0.06} \\
  $0.375$  & $0.500$  & 
{526${\,}\pm$} & {27${}\pm{}$59} & {107.0${\,}\pm$} & {6.0${}\pm{}$12} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{1.00{ -- }2.50 } &\multicolumn{2}{c}{2.50{ -- }3.00 } &\multicolumn{2}{c}{3.00{ -- }3.50 } &\multicolumn{2}{c}{3.50{ -- }4.00 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(\mu{b}/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  $-1.00$  & $-0.875$ & 
\vctr{166${\,}\pm$} & \vctr{26${}\pm{}$18} & {980${\,}\pm$} & {580${}\pm{}$110} & {83${\,}\pm$} & {16${}\pm{}$9} & {19.2${\,}\pm$} & {7.4${}\pm{}$2.1} \\
  $-0.875$ & $-0.750$ & 
{} & {} & {410${\,}\pm$} & {110${}\pm{}$50} & {108${\,}\pm$} & {14${}\pm{}$12} & {18.7${\,}\pm$} & {4.1${}\pm{}$2.1} \\
  $-0.750$ & $-0.625$ & 
\vctr{120${\,}\pm$} & \vctr{24${}\pm{}$13} & {420${\,}\pm$} & {63${}\pm{}$47} & {101${\,}\pm$} & {14${}\pm{}$11} & {36.9${\,}\pm$} & {6.9${}\pm{}$4.1} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {570${\,}\pm$} & {100${}\pm{}$60} & {111${\,}\pm$} & {12${}\pm{}$12} & {18.0${\,}\pm$} & {3.6${}\pm{}$2.0} \\
  $-0.500$ & $-0.375$ & 
\vctr{146${\,}\pm$} & \vctr{21${}\pm{}$16} & {560${\,}\pm$} & {110${}\pm{}$60} & {144${\,}\pm$} & {14${}\pm{}$16} & {26.6${\,}\pm$} & {5.5${}\pm{}$2.9} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {600${\,}\pm$} & {99${}\pm{}$67} & {130${\,}\pm$} & {13${}\pm{}$14} & {37.1${\,}\pm$} & {6.0${}\pm{}$4.1} \\
  $-0.250$ & $-0.125$ & 
\vctr{130${\,}\pm$} & \vctr{20${}\pm{}$14} & {760${\,}\pm$} & {170${}\pm{}$90} & {117${\,}\pm$} & {14${}\pm{}$13} & {31.0${\,}\pm$} & {5.2${}\pm{}$3.4} \\
  $-0.125$ & $0.000$  & 
{} & {} & {640${\,}\pm$} & {110${}\pm{}$70} & {117${\,}\pm$} & {12${}\pm{}$13} & {20.6${\,}\pm$} & {4.1${}\pm{}$2.3} \\
  $0.000$  & $0.125$  & 
\vctr{115${\,}\pm$} & \vctr{17${}\pm{}$13} & {669${\,}\pm$} & {95${}\pm{}$74} & {127${\,}\pm$} & {11${}\pm{}$14} & {23.7${\,}\pm$} & {4.5${}\pm{}$2.6} \\
  $0.125$  & $0.250$  & 
{} & {} & {720${\,}\pm$} & {110${}\pm{}$80} & {130${\,}\pm$} & {10${}\pm{}$14} & {26.3${\,}\pm$} & {4.0${}\pm{}$2.9} \\
  $0.250$  & $0.375$  & 
\vctr{164${\,}\pm$} & \vctr{16${}\pm{}$18} & {511${\,}\pm$} & {84${}\pm{}$57} & {115${\,}\pm$} & {11${}\pm{}$13} & {22.5${\,}\pm$} & {3.6${}\pm{}$2.5} \\
  $0.375$  & $0.500$  & 
{} & {} & {699${\,}\pm$} & {97${}\pm{}$78} & {102${\,}\pm$} & {12${}\pm{}$11} & {22.4${\,}\pm$} & {5.1${}\pm{}$2.5} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }5.50 } &\multicolumn{2}{c}{5.50{ -- }6.50 } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  $-1.00$  & $-0.875$ & 
{3.02${\,}\pm$} & {0.25${}\pm{}$0.34} & {1.18${\,}\pm$} & {0.12${}\pm{}$0.13} & {280${\,}\pm$} & {46${}\pm{}$32} & {30.3${\,}\pm$} & {5.2${}\pm{}$3.5} \\
  $-0.875$ & $-0.750$ & 
{4.66${\,}\pm$} & {0.65${}\pm{}$0.52} & {0.957${\,}\pm$} & {0.072${}\pm{}$0.11} & {217${\,}\pm$} & {25${}\pm{}$24} & {70${\,}\pm$} & {13${}\pm{}$8} \\
  $-0.750$ & $-0.625$ & 
{8.4${\,}\pm$} & {2.2${}\pm{}$0.9} & {1.350${\,}\pm$} & {0.085${}\pm{}$0.15} & {331${\,}\pm$} & {34${}\pm{}$37} & {60.2${\,}\pm$} & {8.2${}\pm{}$6.9} \\
  $-0.625$ & $-0.500$ & 
{7.4${\,}\pm$} & {1.5${}\pm{}$0.8} & {1.504${\,}\pm$} & {0.093${}\pm{}$0.17} & {423${\,}\pm$} & {36${}\pm{}$48} & {99${\,}\pm$} & {12${}\pm{}$11} \\
  $-0.500$ & $-0.375$ & 
{6.41${\,}\pm$} & {0.63${}\pm{}$0.71} & {1.808${\,}\pm$} & {0.087${}\pm{}$0.20} & {479${\,}\pm$} & {41${}\pm{}$54} & {84.9${\,}\pm$} & {9.7${}\pm{}$9.7} \\
  $-0.375$ & $-0.250$ & 
{6.86${\,}\pm$} & {0.61${}\pm{}$0.76} & {1.901${\,}\pm$} & {0.081${}\pm{}$0.21} & {517${\,}\pm$} & {39${}\pm{}$58} & {124${\,}\pm$} & {12${}\pm{}$14} \\
  $-0.250$ & $-0.125$ & 
{6.00${\,}\pm$} & {0.20${}\pm{}$0.66} & {1.963${\,}\pm$} & {0.083${}\pm{}$0.22} & {595${\,}\pm$} & {41${}\pm{}$67} & {110${\,}\pm$} & {11${}\pm{}$13} \\
  $-0.125$ & $0.000$  & 
{6.14${\,}\pm$} & {0.35${}\pm{}$0.68} & {1.878${\,}\pm$} & {0.081${}\pm{}$0.21} & {552${\,}\pm$} & {38${}\pm{}$62} & {140${\,}\pm$} & {13${}\pm{}$16} \\
  $0.000$  & $0.125$  & 
{8.2${\,}\pm$} & {1.0${}\pm{}$0.9} & {1.49${\,}\pm$} & {0.13${}\pm{}$0.17} & {607${\,}\pm$} & {68${}\pm{}$68} & {150${\,}\pm$} & {17${}\pm{}$17} \\
  $0.125$  & $0.250$  & 
{6.19${\,}\pm$} & {0.57${}\pm{}$0.69} & {1.71${\,}\pm$} & {0.22${}\pm{}$0.19} & {567${\,}\pm$} & {88${}\pm{}$64} & {111${\,}\pm$} & {14${}\pm{}$13} \\
  $0.250$  & $0.375$  & 
{7.08${\,}\pm$} & {0.57${}\pm{}$0.78} & {1.68${\,}\pm$} & {0.20${}\pm{}$0.19} & {459${\,}\pm$} & {61${}\pm{}$52} & {97${\,}\pm$} & {12${}\pm{}$11} \\
  $0.375$  & $0.500$  & 
{5.69${\,}\pm$} & {0.52${}\pm{}$0.63} & {1.81${\,}\pm$} & {0.21${}\pm{}$0.20} & {502${\,}\pm$} & {64${}\pm{}$57} & {129${\,}\pm$} & {16${}\pm{}$15} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{8.00{ -- }10.00} &\multicolumn{2}{c}{               } &\multicolumn{2}{c}{               } \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \cline{1-6}
  $-1.00$  & $-0.875$ & 
\vctr{4.20${\,}\pm$} & \vctr{1.00${}\pm{}$0.50} & \vctr{0.085${\,}\pm$} & \vctr{0.085${}\pm{}$0.010} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.875$ & $-0.750$ & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $-0.750$ & $-0.625$ & 
\vctr{8.8${\,}\pm$} & \vctr{1.6${}\pm{}$1.0} & \vctr{0.23${\,}\pm$} & \vctr{0.17${}\pm{}$0.03} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
\vctr{14.0${\,}\pm$} & \vctr{1.8${}\pm{}$1.7} & \vctr{0.53${\,}\pm$} & \vctr{0.24${}\pm{}$0.07} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
\vctr{13.8${\,}\pm$} & \vctr{1.7${}\pm{}$1.6} & \vctr{0.95${\,}\pm$} & \vctr{0.43${}\pm{}$0.12} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.125$ & $0.000$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
\vctr{12.7${\,}\pm$} & \vctr{2.1${}\pm{}$1.5} & \vctr{0.66${\,}\pm$} & \vctr{0.30${}\pm{}$0.08} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.125$  & $0.250$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
\vctr{9.6${\,}\pm$} & \vctr{1.7${}\pm{}$1.1} & \multicolumn{2}{l}{\vctr{---}} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.375$  & $0.500$  & 
{} & {} & {} & {} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{${}\pm{}$}l
r@{${}\pm{}$}l}
\multicolumn{2}{c}{$p_T$}  &\multicolumn{2}{c}{${\mit p}$Be @   $530~GeV/c$}  &\multicolumn{2}{c}{${\mit p}$Be @   $800~GeV/c$} \\
\multicolumn{2}{c}{$(GeV/c)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  3.00 & 3.20 & 
49.2 & 9.0${}\pm{}$6.0 & 88 & 18${}\pm{}$11 \\
  3.20 & 3.40 & 
24.4 & 4.5${}\pm{}$2.9 & 34.7 & 8.5${}\pm{}$4.3 \\
  3.40 & 3.60 & 
16.3 & 2.5${}\pm{}$1.9 & 19.5 & 5.1${}\pm{}$2.4 \\
  3.60 & 3.80 & 
8.5 & 1.4${}\pm{}$0.98 & 8.1 & 3.0${}\pm{}$0.96 \\
  3.80 & 4.00 & 
3.67 & 0.25${}\pm{}$0.42 & 7.34 & 0.77${}\pm{}$0.86 \\
  4.00 & 4.20 & 
2.00 & 0.13${}\pm{}$0.23 & 3.89 & 0.33${}\pm{}$0.45 \\
  4.20 & 4.40 & 
1.242 & 0.078${}\pm{}$0.14 & 2.18 & 0.19${}\pm{}$0.25 \\
  4.40 & 4.60 & 
0.587 & 0.043${}\pm{}$0.067 & 1.20 & 0.12${}\pm{}$0.14 \\
  4.60 & 4.80 & 
0.409 & 0.024${}\pm{}$0.047 & 0.805 & 0.073${}\pm{}$0.095 \\
  4.80 & 5.00 & 
0.244 & 0.017${}\pm{}$0.028 & 0.502 & 0.048${}\pm{}$0.059 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  5.00 & 5.25 & 
132.5 & 9.2${}\pm{}$15 & 341 & 27${}\pm{}$40 \\
  5.25 & 5.50 & 
70.2 & 5.6${}\pm{}$8.2 & 152 & 15${}\pm{}$18 \\
  5.50 & 5.75 & 
36.3 & 4.4${}\pm{}$4.3 & 107 & 12${}\pm{}$13 \\
  5.75 & 6.00 & 
17.2 & 2.2${}\pm{}$2.0 & 58.0 & 8.0${}\pm{}$7.0 \\
  6.00 & 6.50 & 
7.27 & 0.98${}\pm{}$0.87 & 26.3 & 3.6${}\pm{}$3.2 \\
  6.50 & 7.00 & 
2.63 & 0.43${}\pm{}$0.32 & 10.4 & 1.8${}\pm{}$1.3 \\
  7.00 & 8.00 & 
0.23 & 0.13${}\pm{}$0.028 & 3.02 & 0.64${}\pm{}$0.38 \\
  8.00 & 9.00 & 
0.035 & 0.046${}\pm{}$0.005 & 1.33 & 0.43${}\pm{}$0.17 \\
   9.00 & 10.00 & 
\multicolumn{2}{c}{---} & 0.11 & 0.24${}\pm{}$0.015 \\
  10.00 & 12.00 & 
\multicolumn{2}{c}{---} & 0.073 & 0.050${}\pm{}$0.010 \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{${}\pm{}$}l
r@{${}\pm{}$}l}
\multicolumn{2}{c}{$p_T$}  &\multicolumn{2}{c}{${\mit pp}$ @    $530~GeV/c$}  &\multicolumn{2}{c}{${\mit pp}$ @    $800~GeV/c$} \\
\multicolumn{2}{c}{$(GeV/c)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(nb/(GeV/c)^2)$} \\
 \tableline
  3.00 & 3.50 & 
22.6 & 9.5${}\pm{}$2.7 & 51 & 17${}\pm{}$6.3 \\
  3.50 & 4.00 & 
7.6 & 1.9${}\pm{}$0.87 & 11.4 & 3.7${}\pm{}$1.4 \\
  4.00 & 4.50 & 
1.19 & 0.14${}\pm{}$0.13 & 2.13 & 0.34${}\pm{}$0.25 \\
  4.50 & 5.00 & 
0.310 & 0.035${}\pm{}$0.035 & 0.678 & 0.091${}\pm{}$0.080 \\
 \tableline
\multicolumn{2}{c}{ }  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$}  &\multicolumn{2}{c}{$(pb/(GeV/c)^2)$} \\
 \tableline
  5.00 & 5.50 & 
77 & 12${}\pm{}$9.0 & 220 & 36${}\pm{}$26 \\
  5.50 & 6.00 & 
23.7 & 5.0${}\pm{}$2.8 & 108 & 16${}\pm{}$13 \\
  6.00 & 7.00 & 
2.3 & 1.2${}\pm{}$0.3 & 20.6 & 4.8${}\pm{}$2.5 \\
  7.00 & 8.00 & 
0.41 & 0.31${}\pm{}$0.05 & 4.4 & 1.8${}\pm{}$0.6 \\
   8.00 & 10.00 & 
\multicolumn{2}{c}{---} & 1.05 & 0.70${}\pm{}$0.14 \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{3.00{ -- }4.00 } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }5.50 } \\
 \tableline
  $-0.750$ & $-0.625$ & 
\vctr{14600${\,}\pm$} & \vctr{9000${}\pm{}$1600} & {1050${\,}\pm$} & {310${}\pm{}$110} & {247${\,}\pm$} & {62${}\pm{}$27} & {66${\,}\pm$} & {25${}\pm{}$7} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {950${\,}\pm$} & {320${}\pm{}$100} & {318${\,}\pm$} & {88${}\pm{}$34} & {96${\,}\pm$} & {20${}\pm{}$10} \\
  $-0.500$ & $-0.375$ & 
\vctr{24100${\,}\pm$} & \vctr{4900${}\pm{}$2600} & {1420${\,}\pm$} & {280${}\pm{}$150} & {374${\,}\pm$} & {68${}\pm{}$40} & {100${\,}\pm$} & {26${}\pm{}$11} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {1730${\,}\pm$} & {290${}\pm{}$190} & {431${\,}\pm$} & {60${}\pm{}$47} & {111${\,}\pm$} & {18${}\pm{}$12} \\
  $-0.250$ & $-0.125$ & 
\vctr{21200${\,}\pm$} & \vctr{3800${}\pm{}$2300} & {1930${\,}\pm$} & {250${}\pm{}$210} & {486${\,}\pm$} & {57${}\pm{}$52} & {134${\,}\pm$} & {19${}\pm{}$15} \\
  $-0.125$ & $0.000$  & 
{} & {} & {1750${\,}\pm$} & {200${}\pm{}$190} & {514${\,}\pm$} & {56${}\pm{}$56} & {123${\,}\pm$} & {17${}\pm{}$13} \\
  $0.000$  & $0.125$  & 
\vctr{26700${\,}\pm$} & \vctr{3400${}\pm{}$2900} & {1330${\,}\pm$} & {170${}\pm{}$140} & {482${\,}\pm$} & {51${}\pm{}$52} & {121${\,}\pm$} & {18${}\pm{}$13} \\
  $0.125$  & $0.250$  & 
{} & {} & {2060${\,}\pm$} & {160${}\pm{}$220} & {364${\,}\pm$} & {45${}\pm{}$39} & {97${\,}\pm$} & {15${}\pm{}$11} \\
  $0.250$  & $0.375$  & 
\vctr{22700${\,}\pm$} & \vctr{3300${}\pm{}$2400} & {1480${\,}\pm$} & {120${}\pm{}$160} & {333${\,}\pm$} & {39${}\pm{}$36} & {129${\,}\pm$} & {20${}\pm{}$14} \\
  $0.375$  & $0.500$  & 
{} & {} & {1390${\,}\pm$} & {100${}\pm{}$150} & {327${\,}\pm$} & {34${}\pm{}$35} & {94${\,}\pm$} & {15${}\pm{}$10} \\
  $0.500$  & $0.625$  & 
\vctr{13200${\,}\pm$} & \vctr{4100${}\pm{}$1400} & {1220${\,}\pm$} & {100${}\pm{}$130} & {321${\,}\pm$} & {36${}\pm{}$35} & {90${\,}\pm$} & {14${}\pm{}$10} \\
  $0.625$  & $0.750$  & 
{} & {} & {837${\,}\pm$} & {74${}\pm{}$89} & {187${\,}\pm$} & {28${}\pm{}$20} & {56${\,}\pm$} & {12${}\pm{}$6} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{5.50{ -- }6.50 } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{               } &\multicolumn{2}{c}{               } \\
 \cline{1-6}
  $-0.750$ & $-0.625$ & 
{4.6${\,}\pm$} & {7.0${}\pm{}$0.5} & \vctr{0.35${\,}\pm$} & \vctr{0.33${}\pm{}$0.04} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.625$ & $-0.500$ & 
{13.4${\,}\pm$} & {3.9${}\pm{}$1.5} & {} & {} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
{7.6${\,}\pm$} & {6.9${}\pm{}$0.9} & \vctr{1.03${\,}\pm$} & \vctr{0.46${}\pm{}$0.12} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.375$ & $-0.250$ & 
{18.1${\,}\pm$} & {4.0${}\pm{}$2.0} & {} & {} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
{21.2${\,}\pm$} & {4.7${}\pm{}$2.4} & \vctr{1.59${\,}\pm$} & \vctr{0.46${}\pm{}$0.19} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $-0.125$ & $0.000$  & 
{19.4${\,}\pm$} & {4.4${}\pm{}$2.2} & {} & {} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
{21.7${\,}\pm$} & {4.3${}\pm{}$2.4} & \vctr{1.68${\,}\pm$} & \vctr{0.45${}\pm{}$0.20} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.125$  & $0.250$  & 
{20.2${\,}\pm$} & {4.0${}\pm{}$2.3} & {} & {} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
{23.9${\,}\pm$} & {3.8${}\pm{}$2.7} & \vctr{0.82${\,}\pm$} & \vctr{0.41${}\pm{}$0.10} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.375$  & $0.500$  & 
{20.0${\,}\pm$} & {3.9${}\pm{}$2.2} & {} & {} & {} & {} & {} & {} \\
  $0.500$  & $0.625$  & 
{18.6${\,}\pm$} & {3.3${}\pm{}$2.1} & \vctr{0.68${\,}\pm$} & \vctr{0.33${}\pm{}$0.08} & \vctr{} & \vctr{} & \vctr{} & \vctr{} \\
  $0.625$  & $0.750$  & 
{14.5${\,}\pm$} & {3.2${}\pm{}$1.6} & {} & {} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}      &\multicolumn{6}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{4.00{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }6.00 } &\multicolumn{2}{c}{6.00{ -- }8.00 } \\
 \tableline
  $-0.75$  & $-0.50$  & 
{520${\,}\pm$} & {250${}\pm{}$60} & {29${\,}\pm$} & {19${}\pm{}$3} & \vctr{1.6${\,}\pm$} & \vctr{1.0${}\pm{}$0.2} \\
  $-0.50$  & $-0.25$  & 
{700${\,}\pm$} & {230${}\pm{}$80} & {53${\,}\pm$} & {16${}\pm{}$6} & {} & {} \\
  $-0.25$  & $0.00$   & 
{1150${\,}\pm$} & {190${}\pm{}$120} & {57${\,}\pm$} & {16${}\pm{}$6} & \vctr{1.1${\,}\pm$} & \vctr{1.0${}\pm{}$0.1} \\
  $0.00$   & $0.25$   & 
{740${\,}\pm$} & {150${}\pm{}$80} & {70${\,}\pm$} & {18${}\pm{}$8} & {} & {} \\
  $0.25$   & $0.50$   & 
{800${\,}\pm$} & {110${}\pm{}$90} & {46${\,}\pm$} & {13${}\pm{}$5} & \vctr{1.3${\,}\pm$} & \vctr{1.2${}\pm{}$0.1} \\
  $0.50$   & $0.75$   & 
{573${\,}\pm$} & {73${}\pm{}$61} & {48${\,}\pm$} & {13${}\pm{}$5} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}  &\multicolumn{8}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{3.00{ -- }4.00 } &\multicolumn{2}{c}{4.00{ -- }4.50 } &\multicolumn{2}{c}{4.50{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }5.50 } \\
 \tableline
  $-1.00$  & $-0.875$ & 
\vctr{13000${\,}\pm$} & \vctr{15000${}\pm{}$1000} & {920${\,}\pm$} & {580${}\pm{}$100} & \multicolumn{2}{c}{---} & {116${\,}\pm$} & {47${}\pm{}$13} \\
  $-0.875$ & $-0.750$ & 
{} & {} & {1360${\,}\pm$} & {620${}\pm{}$150} & {500${\,}\pm$} & {240${}\pm{}$60} & {87${\,}\pm$} & {52${}\pm{}$10} \\
  $-0.750$ & $-0.625$ & 
\vctr{46000${\,}\pm$} & \vctr{11000${}\pm{}$5000} & {1980${\,}\pm$} & {630${}\pm{}$220} & {560${\,}\pm$} & {130${}\pm{}$60} & {155${\,}\pm$} & {43${}\pm{}$17} \\
  $-0.625$ & $-0.500$ & 
{} & {} & {1270${\,}\pm$} & {580${}\pm{}$140} & {540${\,}\pm$} & {160${}\pm{}$60} & {259${\,}\pm$} & {48${}\pm{}$29} \\
  $-0.500$ & $-0.375$ & 
\vctr{17300${\,}\pm$} & \vctr{8100${}\pm{}$1900} & {2330${\,}\pm$} & {550${}\pm{}$260} & {640${\,}\pm$} & {120${}\pm{}$70} & {299${\,}\pm$} & {49${}\pm{}$34} \\
  $-0.375$ & $-0.250$ & 
{} & {} & {3840${\,}\pm$} & {530${}\pm{}$420} & {710${\,}\pm$} & {150${}\pm{}$80} & {253${\,}\pm$} & {56${}\pm{}$29} \\
  $-0.250$ & $-0.125$ & 
\vctr{48200${\,}\pm$} & \vctr{8800${}\pm{}$5300} & {3520${\,}\pm$} & {570${}\pm{}$390} & {570${\,}\pm$} & {130${}\pm{}$60} & {239${\,}\pm$} & {48${}\pm{}$27} \\
  $-0.125$ & $0.000$  & 
{} & {} & {4130${\,}\pm$} & {520${}\pm{}$460} & {940${\,}\pm$} & {140${}\pm{}$100} & {292${\,}\pm$} & {53${}\pm{}$33} \\
  $0.000$  & $0.125$  & 
\vctr{34500${\,}\pm$} & \vctr{6700${}\pm{}$3800} & {4070${\,}\pm$} & {600${}\pm{}$450} & {1200${\,}\pm$} & {160${}\pm{}$130} & {311${\,}\pm$} & {64${}\pm{}$35} \\
  $0.125$  & $0.250$  & 
{} & {} & {2840${\,}\pm$} & {510${}\pm{}$310} & {1220${\,}\pm$} & {180${}\pm{}$140} & {386${\,}\pm$} & {76${}\pm{}$44} \\
  $0.250$  & $0.375$  & 
\vctr{29000${\,}\pm$} & \vctr{7100${}\pm{}$3200} & {3670${\,}\pm$} & {350${}\pm{}$410} & {1170${\,}\pm$} & {130${}\pm{}$130} & {275${\,}\pm$} & {57${}\pm{}$31} \\
  $0.375$  & $0.500$  & 
{} & {} & {2230${\,}\pm$} & {260${}\pm{}$250} & {1090${\,}\pm$} & {110${}\pm{}$120} & {282${\,}\pm$} & {48${}\pm{}$32} \\
 \tableline
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{5.50{ -- }6.50 } &\multicolumn{2}{c}{6.50{ -- }8.00 } &\multicolumn{2}{c}{8.00{ -- }10.00} &\multicolumn{2}{c}{               } \\
 \cline{1-8}
  $-1.00$  & $-0.875$ & 
{9${\,}\pm$} & {10${}\pm{}$1} & \multicolumn{2}{l}{\vctr{---}} & \vctr{1.50${\,}\pm$} & \vctr{0.93${}\pm{}$0.19} & \vctr{} & \vctr{} \\
  $-0.875$ & $-0.750$ & 
{22.5${\,}\pm$} & {8.9${}\pm{}$2.6} & {} & {} & {} & {} & {} & {} \\
  $-0.750$ & $-0.625$ & 
{51${\,}\pm$} & {16${}\pm{}$6} & \vctr{6.8${\,}\pm$} & \vctr{2.0${}\pm{}$0.8} & \vctr{0.52${\,}\pm$} & \vctr{0.93${}\pm{}$0.07} & \vctr{} & \vctr{} \\
  $-0.625$ & $-0.500$ & 
{41${\,}\pm$} & {11${}\pm{}$5} & {} & {} & {} & {} & {} & {} \\
  $-0.500$ & $-0.375$ & 
{34${\,}\pm$} & {12${}\pm{}$4} & \vctr{4.3${\,}\pm$} & \vctr{1.6${}\pm{}$0.5} & \vctr{0.55${\,}\pm$} & \vctr{0.52${}\pm{}$0.07} & \vctr{} & \vctr{} \\
  $-0.375$ & $-0.250$ & 
{51${\,}\pm$} & {11${}\pm{}$6} & {} & {} & {} & {} & {} & {} \\
  $-0.250$ & $-0.125$ & 
{86${\,}\pm$} & {16${}\pm{}$10} & \vctr{6.4${\,}\pm$} & \vctr{1.5${}\pm{}$0.8} & \vctr{0.68${\,}\pm$} & \vctr{0.23${}\pm{}$0.09} & \vctr{} & \vctr{} \\
  $-0.125$ & $0.000$  & 
{79${\,}\pm$} & {13${}\pm{}$9} & {} & {} & {} & {} & {} & {} \\
  $0.000$  & $0.125$  & 
{93${\,}\pm$} & {17${}\pm{}$11} & \vctr{8.3${\,}\pm$} & \vctr{2.2${}\pm{}$1.0} & \vctr{0.61${\,}\pm$} & \vctr{0.28${}\pm{}$0.08} & \vctr{} & \vctr{} \\
  $0.125$  & $0.250$  & 
{70${\,}\pm$} & {18${}\pm{}$8} & {} & {} & {} & {} & {} & {} \\
  $0.250$  & $0.375$  & 
{61${\,}\pm$} & {15${}\pm{}$7} & \vctr{7.4${\,}\pm$} & \vctr{1.8${}\pm{}$0.9} & \vctr{0.48${\,}\pm$} & \vctr{0.27${}\pm{}$0.06} & \vctr{} & \vctr{} \\
  $0.375$  & $0.500$  & 
{54${\,}\pm$} & {13${}\pm{}$6} & {} & {} & {} & {} & {} & {} \\
 \end{tabular}
\begin{tabular}{r@{ -- }l
r@{ }l
r@{ }l
r@{ }l}
\multicolumn{2}{c}{$y_{cm}$}      &\multicolumn{6}{c}{$p_T$ (GeV/c)} \\
\multicolumn{2}{c}{ } &\multicolumn{2}{c}{4.00{ -- }5.00 } &\multicolumn{2}{c}{5.00{ -- }6.00 } &\multicolumn{2}{c}{6.00{ -- }8.00 } \\
 \tableline
  $-1.0$   & $-0.75$  & 
{1060${\,}\pm$} & {430${}\pm{}$120} & {73${\,}\pm$} & {50${}\pm{}$8} & {6.9${\,}\pm$} & {3.6${}\pm{}$0.8} \\
  $-0.75$  & $-0.50$  & 
{360${\,}\pm$} & {520${}\pm{}$40} & {97${\,}\pm$} & {49${}\pm{}$11} & {4.9${\,}\pm$} & {7.1${}\pm{}$0.6} \\
  $-0.50$  & $-0.25$  & 
{1930${\,}\pm$} & {420${}\pm{}$210} & {194${\,}\pm$} & {40${}\pm{}$22} & {14.4${\,}\pm$} & {7.6${}\pm{}$1.7} \\
  $-0.25$  & $0.00$   & 
{1880${\,}\pm$} & {440${}\pm{}$210} & {256${\,}\pm$} & {47${}\pm{}$29} & {22.3${\,}\pm$} & {6.0${}\pm{}$2.6} \\
  $0.00$   & $0.25$   & 
{1980${\,}\pm$} & {470${}\pm{}$220} & {167${\,}\pm$} & {55${}\pm{}$19} & {16.9${\,}\pm$} & {7.6${}\pm{}$2.0} \\
  $0.25$   & $0.50$   & 
{1230${\,}\pm$} & {250${}\pm{}$140} & {198${\,}\pm$} & {50${}\pm{}$22} & {9.6${\,}\pm$} & {5.0${}\pm{}$1.1} \\
 \end{tabular}
